MSSM flavors from 7-brane configurations of magnetized SYM on $R^{1,3} \times (T^2)^3/(Z_2 \times Z'_2)$

We show that chiral matters in the minimal supersymmetric standard model (MSSM) with semi-realistic flavor structures can be obtained from 7-brane configurations of magnetized super Yang-Mills (SYM) theory on a toroidal orbifold $R^{1,3} \times (T^2)^3/(Z_2 \times Z'_2)$, where background magnetic fluxes and Wilson-lines are turned on preserving four-dimensional ${\cal N}=1$ supersymmetry. The zero-mode spectrum of chiral multiplets in total is just MSSM ones, except the existence of those for three generations of right-handed neutrino and extra generations of MSSM Higgs pairs. Hierarchical Yukawa couplings can be obtained from the overlap integrals of wavefunctions localized in extra dimensions, allowing semi-realistic patterns of flavor structures for quarks and charged leptons. We also develop a systematic way to embed additional 7-branes into the configuration, those are sequestered from the visible sector toward a hidden sector model building.

==> (inline-0) <==
\begin{array}{cc|ccc}
      (4,H,-4) &          &         &           &           \\
               & (5,H,-5) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (10,-1,H) &           \\
               &          &         &           & (10,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                   &                      \\
              & (0,0,0) &         &                   &                      \\ \hline
              &         & (0,0,0) &                   &                      \\
              &         &         & (\frac{1}{2},0,0) &                      \\
              &         &         &                   & (\frac{\tau}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &        &         &         \\
            & (1,1) &        &         &         \\ \hline
            &       & (1,-1) &         &         \\
            &       &        & (-1,-1) &         \\
            &       &        &         & (-1,-1)
    \end{array}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 1-1     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (0.535, 35.1) \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.529, 2.24) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (5.05, 1.90)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.994  & 0.109 & 0.0179 \\
        0.107  & 0.988 & 0.112  \\
        0.0263 & 0.110 & 0.994
      \end{matrix}
      \right)$                                                                                            \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 41.2          \\
    $\chi$                                           & -                                                   & 2.32          \\ \hline
  \end{tabular}
\begin{array}{cc|ccc}
      (4,H,-4) &          &         &           &           \\
               & (5,H,-5) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (10,-1,H) &           \\
               &          &         &           & (10,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                      &                   \\
              & (0,0,0) &         &                      &                   \\ \hline
              &         & (0,0,0) &                      &                   \\
              &         &         & (\frac{\tau}{2},0,0) &                   \\
              &         &         &                      & (\frac{1}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &        &         &         \\
            & (1,1) &        &         &         \\ \hline
            &       & (1,-1) &         &         \\
            &       &        & (-1,-1) &         \\
            &       &        &         & (-1,-1)
    \end{array}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 1-2     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (1.13, 19.7)  \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.729, 6.96) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (6.76, 7.38)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.994   & 0.107  & 0.00532 \\
        0.107   & 0.991  & 0.0754  \\
        0.00486 & 0.0754 & 0.997
      \end{matrix}
      \right)$                                                                                         \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 39.7          \\
    $\chi$                                           & -                                                   & 1.03          \\ \hline
  \end{tabular}
\begin{array}{cc|ccc}
      (5,H,-5) &          &         &           &           \\
               & (4,H,-4) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (10,-1,H) &           \\
               &          &         &           & (10,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                   &                      \\
              & (0,0,0) &         &                   &                      \\ \hline
              &         & (0,0,0) &                   &                      \\
              &         &         & (\frac{1}{2},0,0) &                      \\
              &         &         &                   & (\frac{\tau}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &        &         &         \\
            & (1,1) &        &         &         \\ \hline
            &       & (1,-1) &         &         \\
            &       &        & (-1,-1) &         \\
            &       &        &         & (-1,-1)
    \end{array}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 1-3     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (11.9, 19.5)  \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.147, 4.66) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (1.47, 5.16)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.996   & 0.0864 & 0.00446 \\
        0.0862  & 0.995  & 0.0532  \\
        0.00751 & 0.0529 & 0.999
      \end{matrix}
      \right)$                                                                                         \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 41.8          \\
    $\chi$                                           & -                                                   & 2.48          \\ \hline
  \end{tabular}
\begin{array}{cc|ccc}
      (5,H,-5) &          &         &           &           \\
               & (4,H,-4) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (10,-1,H) &           \\
               &          &         &           & (10,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                      &                   \\
              & (0,0,0) &         &                      &                   \\ \hline
              &         & (0,0,0) &                      &                   \\
              &         &         & (\frac{\tau}{2},0,0) &                   \\
              &         &         &                      & (\frac{1}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &        &         &         \\
            & (1,1) &        &         &         \\ \hline
            &       & (1,-1) &         &         \\
            &       &        & (-1,-1) &         \\
            &       &        &         & (-1,-1)
    \end{array}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 1-4     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (0.795, 14.2) \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.450, 7.95) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (4.65, 7.39)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.994   & 0.110  & 0.00731 \\
        0.110   & 0.990  & 0.0855  \\
        0.00824 & 0.0854 & 0.996
      \end{matrix}
      \right)$                                                                                         \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 41.9          \\
    $\chi$                                           & -                                                   & 1.12          \\ \hline
  \end{tabular}
\begin{array}{cc|ccc}
      (4,H,-4) &          &         &           &           \\
               & (5,H,-5) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (11,-1,H) &           \\
               &          &         &           & (11,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                   &                      \\
              & (0,0,0) &         &                   &                      \\ \hline
              &         & (0,0,0) &                   &                      \\
              &         &         & (\frac{1}{2},0,0) &                      \\
              &         &         &                   & (\frac{\tau}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &        &        &        \\
            & (1,1) &        &        &        \\ \hline
            &       & (1,-1) &        &        \\
            &       &        & (1,-1) &        \\
            &       &        &        & (1,-1)
    \end{array}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 2-1     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (2.37, 13.2)  \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.583, 3.20) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (5.59, 3.20)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.990   & 0.139  & 0.00660 \\
        0.139   & 0.989  & 0.0471  \\
        0.00511 & 0.0473 & 0.999
      \end{matrix}
      \right)$                                                                                         \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 41.8          \\
    $\chi$                                           & -                                                   & 0.580         \\ \hline
  \end{tabular}
\begin{array}{cc|ccc}
      (4,H,-4) &          &         &           &           \\
               & (5,H,-5) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (11,-1,H) &           \\
               &          &         &           & (11,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                      &                   \\
              & (0,0,0) &         &                      &                   \\ \hline
              &         & (0,0,0) &                      &                   \\
              &         &         & (\frac{\tau}{2},0,0) &                   \\
              &         &         &                      & (\frac{1}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &        &        &        \\
            & (1,1) &        &        &        \\ \hline
            &       & (1,-1) &        &        \\
            &       &        & (1,-1) &        \\
            &       &        &        & (1,-1)
    \end{array}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 2-2     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (5.46, 61.5)  \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.507, 5.03) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (4.59, 4.17)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.985   & 0.174  & 0.00327 \\
        0.174   & 0.984  & 0.0450  \\
        0.00859 & 0.0443 & 0.999
      \end{matrix}
      \right)$                                                                                         \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 40.6          \\
    $\chi$                                           & -                                                   & 1.60          \\ \hline
  \end{tabular}
\begin{array}{cc|ccc}
      (5,H,-5) &          &         &           &           \\
               & (4,H,-4) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (11,-1,H) &           \\
               &          &         &           & (11,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                   &                      \\
              & (0,0,0) &         &                   &                      \\ \hline
              &         & (0,0,0) &                   &                      \\
              &         &         & (\frac{1}{2},0,0) &                      \\
              &         &         &                   & (\frac{\tau}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &        &        &        \\
            & (1,1) &        &        &        \\ \hline
            &       & (1,-1) &        &        \\
            &       &        & (1,-1) &        \\
            &       &        &        & (1,-1)
    \end{array}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 2-3     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (1.66, 8.87)  \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.383, 2.08) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (3.93, 1.97)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.979  & 0.206  & 0.0104 \\
        0.205  & 0.977  & 0.0554 \\
        0.0119 & 0.0551 & 0.998
      \end{matrix}
      \right)$                                                                                           \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 41.0          \\
    $\chi$                                           & -                                                   & 0.750         \\ \hline
  \end{tabular}
\begin{array}{cc|ccc}
      (5,H,-5) &          &         &           &           \\
               & (4,H,-4) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (11,-1,H) &           \\
               &          &         &           & (11,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                      &                   \\
              & (0,0,0) &         &                      &                   \\ \hline
              &         & (0,0,0) &                      &                   \\
              &         &         & (\frac{\tau}{2},0,0) &                   \\
              &         &         &                      & (\frac{1}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &        &        &        \\
            & (1,1) &        &        &        \\ \hline
            &       & (1,-1) &        &        \\
            &       &        & (1,-1) &        \\
            &       &        &        & (1,-1)
    \end{array}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 2-4     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (3.11, 1.88)  \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.377, 5.91) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (4.21, 7.82)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.993   & 0.122 & 0.00593 \\
        0.122   & 0.986 & 0.118   \\
        0.00871 & 0.118 & 0.993
      \end{matrix}
      \right)$                                                                                          \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 42.0          \\
    $\chi$                                           & -                                                   & 1.57          \\ \hline
  \end{tabular}
\begin{array}{cc|ccc}
      (7,H,-7) &          &         &           &           \\
               & (8,H,-8) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (13,-1,H) &           \\
               &          &         &           & (13,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                   &                      \\
              & (0,0,0) &         &                   &                      \\ \hline
              &         & (0,0,0) &                   &                      \\
              &         &         & (\frac{1}{2},0,0) &                      \\
              &         &         &                   & (\frac{\tau}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &         &         &         \\
            & (1,1) &         &         &         \\ \hline
            &       & (-1,-1) &         &         \\
            &       &         & (-1,-1) &         \\
            &       &         &         & (-1,-1)
    \end{array}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 3-1     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (2.38, 5.31)  \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.149, 4.90) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (1.46, 4.71)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.990  & 0.137  & 0.0166 \\
        0.137  & 0.989  & 0.0564 \\
        0.0161 & 0.0565 & 0.998
      \end{matrix}
      \right)$                                                                                           \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 41.7          \\
    $\chi$                                           & -                                                   & 1.71          \\ \hline
  \end{tabular}
\begin{array}{cc|ccc}
      (7,H,-7) &          &         &           &           \\
               & (8,H,-8) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (13,-1,H) &           \\
               &          &         &           & (13,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                      &                   \\
              & (0,0,0) &         &                      &                   \\ \hline
              &         & (0,0,0) &                      &                   \\
              &         &         & (\frac{\tau}{2},0,0) &                   \\
              &         &         &                      & (\frac{1}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &         &         &         \\
            & (1,1) &         &         &         \\ \hline
            &       & (-1,-1) &         &         \\
            &       &         & (-1,-1) &         \\
            &       &         &         & (-1,-1)
    \end{array}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 3-2     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (1.55, 5.17)  \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.395, 2.62) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (3.24, 2.66)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.987   & 0.163  & 0.00567 \\
        0.163   & 0.985  & 0.0485  \\
        0.00318 & 0.0487 & 0.999
      \end{matrix}
      \right)$                                                                                         \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 41.4          \\
    $\chi$                                           & -                                                   & 0.609         \\ \hline
  \end{tabular}
\begin{array}{cc|ccc}
      (8,H,-8) &          &         &           &           \\
               & (7,H,-7) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (13,-1,H) &           \\
               &          &         &           & (13,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                   &                      \\
              & (0,0,0) &         &                   &                      \\ \hline
              &         & (0,0,0) &                   &                      \\
              &         &         & (\frac{1}{2},0,0) &                      \\
              &         &         &                   & (\frac{\tau}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &         &         &         \\
            & (1,1) &         &         &         \\ \hline
            &       & (-1,-1) &         &         \\
            &       &         & (-1,-1) &         \\
            &       &         &         & (-1,-1)
    \end{array}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 3-3     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (2.31, 5.81)  \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.146, 4.71) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (1.49, 4.90)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.994   & 0.107  & 0.00942 \\
        0.107   & 0.993  & 0.0400  \\
        0.00850 & 0.0402 & 0.999
      \end{matrix}
      \right)$                                                                                         \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 41.4          \\
    $\chi$                                           & -                                                   & 1.42          \\ \hline
  \end{tabular}
\begin{array}{cc|ccc}
      (8,H,-8) &          &         &           &           \\
               & (7,H,-7) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (13,-1,H) &           \\
               &          &         &           & (13,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                      &                   \\
              & (0,0,0) &         &                      &                   \\ \hline
              &         & (0,0,0) &                      &                   \\
              &         &         & (\frac{\tau}{2},0,0) &                   \\
              &         &         &                      & (\frac{1}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &         &         &         \\
            & (1,1) &         &         &         \\ \hline
            &       & (-1,-1) &         &         \\
            &       &         & (-1,-1) &         \\
            &       &         &         & (-1,-1)
    \end{array}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 3-4     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (1.44, 15.0)  \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.633, 2.53) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (3.51, 4.57)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.984   & 0.175  & 0.00566 \\
        0.175   & 0.983  & 0.0632  \\
        0.00905 & 0.0628 & 0.998
      \end{matrix}
      \right)$                                                                                         \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 39.0          \\
    $\chi$                                           & -                                                   & 0.319         \\ \hline
  \end{tabular}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 4-1     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (0.886, 5.07) \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.499, 6.11) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (4.98, 6.11)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.994   & 0.113  & 0.00180 \\
        0.125   & 0.991  & 0.0498  \\
        0.00730 & 0.0467 & 0.999
      \end{matrix}
      \right)$                                                                                         \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 38.6          \\
    $\chi$                                           & -                                                   & 0.694         \\ \hline
  \end{tabular}
\begin{array}{cc|ccc}
      (7,H,-7) &          &         &           &           \\
               & (8,H,-8) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (14,-1,H) &           \\
               &          &         &           & (14,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                   &                      \\
              & (0,0,0) &         &                   &                      \\ \hline
              &         & (0,0,0) &                   &                      \\
              &         &         & (\frac{1}{2},0,0) &                      \\
              &         &         &                   & (\frac{\tau}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &         &        &        \\
            & (1,1) &         &        &        \\ \hline
            &       & (-1,-1) &        &        \\
            &       &         & (1,-1) &        \\
            &       &         &        & (1,-1)
    \end{array}
\begin{array}{cc|ccc}
      (7,H,-7) &          &         &           &           \\
               & (8,H,-8) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (14,-1,H) &           \\
               &          &         &           & (14,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                      &                   \\
              & (0,0,0) &         &                      &                   \\ \hline
              &         & (0,0,0) &                      &                   \\
              &         &         & (\frac{\tau}{2},0,0) &                   \\
              &         &         &                      & (\frac{1}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &         &        &        \\
            & (1,1) &         &        &        \\ \hline
            &       & (-1,-1) &        &        \\
            &       &         & (1,-1) &        \\
            &       &         &        & (1,-1)
    \end{array}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 4-2     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (0.614, 76.2) \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.603, 5.47) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (7.35, 5.18)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.986   & 0.166  & 0.00736 \\
        0.166   & 0.986  & 0.0306  \\
        0.00423 & 0.0312 & 1.00
      \end{matrix}
      \right)$                                                                                         \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 45.2          \\
    $\chi$                                           & -                                                   & 1.74          \\ \hline
  \end{tabular}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 4-3     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (2.00, 9.45)  \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.498, 6.42) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (4.99, 6.11)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.990   & 0.138  & 0.00313 \\
        0.0888  & 0.993  & 0.0755  \\
        0.00541 & 0.0498 & 0.999
      \end{matrix}
      \right)$                                                                                         \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 40.5          \\
    $\chi$                                           & -                                                   & 0.767         \\ \hline
  \end{tabular}
\begin{array}{cc|ccc}
      (8,H,-8) &          &         &           &           \\
               & (7,H,-7) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (14,-1,H) &           \\
               &          &         &           & (14,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                   &                      \\
              & (0,0,0) &         &                   &                      \\ \hline
              &         & (0,0,0) &                   &                      \\
              &         &         & (\frac{1}{2},0,0) &                      \\
              &         &         &                   & (\frac{\tau}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &         &        &        \\
            & (1,1) &         &        &        \\ \hline
            &       & (-1,-1) &        &        \\
            &       &         & (1,-1) &        \\
            &       &         &        & (1,-1)
    \end{array}
\begin{tabular}{c|cc} \hline
                                                     & Experimental value~\cite{ParticleDataGroup:2022pth} & Model 4-4     \\ \hline
    $(10^5m_{\rm u} , 10^3m_{\rm c})/m_{\rm t}$      & (1.25, 7.35)                                        & (1.29, 6.65)  \\
    $(10^3m_{\rm d} , 10^2m_{\rm s})/m_{\rm b}$      & (1.12, 2.23)                                        & (0.659, 2.44) \\
    $(10^4m_{\rm e} , 10^2m_{\rm \mu})/m_{\rm \tau}$ & (2.88, 5.95)                                        & (6.79, 2.69)  \\
    $|V^{\rm{CKM}}|$                                 &
    $\left(
      \begin{matrix}
        0.974 & 0.225  & 0.00382 \\
        0.221 & 0.987  & 0.041   \\
        0.008 & 0.0388 & 1.01
      \end{matrix}
      \right)$                  &
    $\left(
      \begin{matrix}
        0.991  & 0.131 & 0.00509 \\
        0.130  & 0.984 & 0.118   \\
        0.0126 & 0.117 & 0.993
      \end{matrix}
      \right)$                                                                                           \\
    $m_{\rm t}/m_{\rm b}$                            & 41.3                                                & 41.9          \\
    $\chi$                                           & -                                                   & 0.919         \\ \hline
  \end{tabular}
\begin{array}{cc|ccc}
      (8,H,-8) &          &         &           &           \\
               & (7,H,-7) &         &           &           \\ \hline
               &          & (0,0,H) &           &           \\
               &          &         & (14,-1,H) &           \\
               &          &         &           & (14,-1,H)
    \end{array}
    \right) ,                                 \\
    (\zeta^{(1)},\zeta^{(2)},\zeta^{(3)}) & =
    \left(
    \begin{array}{cc|ccc}
      (0,0,0) &         &         &                      &                   \\
              & (0,0,0) &         &                      &                   \\ \hline
              &         & (0,0,0) &                      &                   \\
              &         &         & (\frac{\tau}{2},0,0) &                   \\
              &         &         &                      & (\frac{1}{2},0,0)
    \end{array}
    \right) ,                                 \\
    (P,P')                                & =
    \left(
    \begin{array}{cc|ccc}
      (1,1) &       &         &        &        \\
            & (1,1) &         &        &        \\ \hline
            &       & (-1,-1) &        &        \\
            &       &         & (1,-1) &        \\
            &       &         &        & (1,-1)
    \end{array}
